qeirreps: an open-source program for Quantum ESPRESSO to compute irreducible representations of Bloch wavefunctions

Bloch wavefunctions in solids form a representation of crystalline symmetries. Recent studies revealed that symmetry representations in band structure can be used to diagnose the topological properties of weakly interacting materials. In this work, we introduce an open-source program qeirreps that computes the representation characters in a band structure based on the output file of Quantum ESPRESSO. Our program also calculates the Z4 index, i.e., the sum of inversion parities at all time-reversal invariant momenta, for materials with inversion symmetry. When combined with the symmetry indicator method, this program can be used to explore new topological materials.

==> (inline-0) <==
\begin{tabular}{|c|c||c|c|c|c|c|c|} 
		\hline
		$p_g$ & $p_g^{\text{sp}}$ & $\bar{\Gamma}_4$ & $\bar{\Gamma}_5$ & $\bar{\Gamma}_6$ & $\bar{\Gamma}_7$ & $\bar{\Gamma}_8$ & $\bar{\Gamma}_9$  \\ \hline \hline
		$1$ & 							$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ & $1$ &  $1$ &  $1$ &  $1$ &  $2$ &  $2$ \\ \hline
		$3^{+}_{001}$ &				$\left(\begin{array}{cc} (1+\sqrt{3}i)/2&0 \\ 0&(1-\sqrt{3}i)/2 \end{array}\right)$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ \\ \hline
		$3^{-}_{001}$ &				$\left(\begin{array}{cc} (1-\sqrt{3}i)/2&0 \\ 0&(1+\sqrt{3}i)/2 \end{array}\right)$ &$-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ \\ \hline
		$2_{1\bar{1}0}$ &					$\left(\begin{array}{cc} 0&i \\ i&0 \end{array}\right)$ & $-i$ & $i$ & $-i$ & $i$ & $0$ & $0$ \\ \hline
		$2_{01\bar{1}}$ &				$\left(\begin{array}{cc} 0&-(\sqrt{3}-i)/2 \\ (\sqrt{3}+i)/2&0 \end{array}\right)$ & $i$ & $-i$ & $i$ & $-i$ & $0$ & $0$ \\ \hline
		$2_{\bar{1}01}$ &		$\left(\begin{array}{cc} 0&-(\sqrt{3}+i)/2 \\ (\sqrt{3}-i)/2&0 \end{array}\right)$ & $-i$ & $i$ & $-i$ & $i$ & $0$ & $0$ \\ \hline
		$I$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ & $1$ & $1$ & $-1$ & $-1$ & $2$ & $-2$ \\ \hline
		$I3^{+}_{001}$ &		$\left(\begin{array}{cc} (1+\sqrt{3}i)/2&0 \\ 0&(1-\sqrt{3}i)/2 \end{array}\right)$ &$-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ \\ \hline
		$I3^{-}_{001}$ &		$\left(\begin{array}{cc} (1-\sqrt{3}i)/2&0 \\ 0&(1+\sqrt{3}i)/2 \end{array}\right)$ &$-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ \\ \hline
		$I2_{1\bar{1}0}$ &					$\left(\begin{array}{cc} 0&i \\ i&0 \end{array}\right)$ &$-i$ & $i$ & $i$ & $-i$ & $0$ & $0$ \\ \hline
		$I2_{01\bar{1}}$ &				$\left(\begin{array}{cc} 0&-(\sqrt{3}-i)/2 \\ (\sqrt{3}+i)/2&0 \end{array}\right)$ &$i$ & $-i$ & $-i$ & $i$ & $0$ & $0$ \\ \hline
		$I2_{\bar{1}01}$ &		$\left(\begin{array}{cc} 0&-(\sqrt{3}+i)/2 \\ (\sqrt{3}-i)/2&0 \end{array}\right)$ &$-i$ & $i$ & $i$ & $-i$ & $0$ & $0$ \\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|c|c||c|c|c|c|} \hline
		$p_g$ & $p_g^{\text{sp}}$ & $\bar{L}_3$ & $\bar{L}_4$ & $\bar{L}_5$ & $\bar{L}_6$  \\ \hline \hline
		$1$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ &$1$ &  $1$ &  $1$ &  $1$  \\ \hline
		$2_{\bar{1}01}$ &		$\left(\begin{array}{cc} 0&-(\sqrt{3}+i)/2 \\ (\sqrt{3}-i)/2&0 \end{array}\right)$ &$-i$ & $i$ & $-i$ & $i$ \\ \hline
		$I$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ &$1$ & $1$ & $-1$ & $-1$ \\ \hline
		$I2_{\bar{1}01}$ &		$\left(\begin{array}{cc} 0&-(\sqrt{3}+i)/2 \\ (\sqrt{3}-i)/2&0 \end{array}\right)$ &$-i$ & $i$ & $i$ & $-i$ \\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|c|c||c|c|c|c|} \hline
		$p_g$ & $p_g^{\text{sp}}$ & $\bar{F}_3$ & $\bar{F}_4$ & $\bar{F}_5$ & $\bar{F}_6$  \\ \hline \hline
		$1$ & 							$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ & $1$ &  $1$ &  $1$ &  $1$  \\ \hline
		$2_{1\bar{1}0}$ &					$\left(\begin{array}{cc} 0&i \\ i&0 \end{array}\right)$ & $-i$ & $i$ & $-i$ & $i$ \\ \hline
		$I$ & 							$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
		$I2_{1\bar{1}0}$ &					$\left(\begin{array}{cc} 0&i \\ i&0 \end{array}\right)$ & $-i$ & $i$ & $i$ & $-i$ \\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|c|c||c|c|c|c|c|c|} \hline
		$p_g$ & $p_g^{\text{sp}}$ & $\bar{T}_4$ & $\bar{T}_5$ & $\bar{T}_6$ & $\bar{T}_7$ & $\bar{T}_8$ & $\bar{T}_9$  \\ \hline \hline
		$1$ & 							$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ & $1$ &  $1$ &  $1$ &  $1$ &  $2$ &  $2$ \\ \hline
		$3^{+}_{001}$ &				$\left(\begin{array}{cc} (1+\sqrt{3}i)/2&0 \\ 0&(1-\sqrt{3}i)/2 \end{array}\right)$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ \\ \hline
		$3^{-}_{001}$ &				$\left(\begin{array}{cc} (1-\sqrt{3}i)/2&0 \\ 0&(1+\sqrt{3}i)/2 \end{array}\right)$ &$-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ \\ \hline
		$2_{1\bar{1}0}$ &					$\left(\begin{array}{cc} 0&i \\ i&0 \end{array}\right)$ & $-i$ & $i$ & $-i$ & $i$ & $0$ & $0$ \\ \hline
		$2_{01\bar{1}}$ &				$\left(\begin{array}{cc} 0&-(\sqrt{3}-i)/2 \\ (\sqrt{3}+i)/2&0 \end{array}\right)$ & $i$ & $-i$ & $i$ & $-i$ & $0$ & $0$ \\ \hline
		$2_{\bar{1}01}$ &		$\left(\begin{array}{cc} 0&-(\sqrt{3}+i)/2 \\ (\sqrt{3}-i)/2&0 \end{array}\right)$ & $-i$ & $i$ & $-i$ & $i$ & $0$ & $0$ \\ \hline
		$I$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ & $1$ & $1$ & $-1$ & $-1$ & $2$ & $-2$ \\ \hline
		$I3^{+}_{001}$ &		$\left(\begin{array}{cc} (1+\sqrt{3}i)/2&0 \\ 0&(1-\sqrt{3}i)/2 \end{array}\right)$ &$-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ \\ \hline
		$I3^{-}_{001}$ &		$\left(\begin{array}{cc} (1-\sqrt{3}i)/2&0 \\ 0&(1+\sqrt{3}i)/2 \end{array}\right)$ &$-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ \\ \hline
		$I2_{1\bar{1}0}$ &					$\left(\begin{array}{cc} 0&i \\ i&0 \end{array}\right)$ &$-i$ & $i$ & $i$ & $-i$ & $0$ & $0$ \\ \hline
		$I2_{01\bar{1}}$ &				$\left(\begin{array}{cc} 0&-(\sqrt{3}-i)/2 \\ (\sqrt{3}+i)/2&0 \end{array}\right)$ &$i$ & $-i$ & $-i$ & $i$ & $0$ & $0$ \\ \hline
		$I2_{\bar{1}01}$ &		$\left(\begin{array}{cc} 0&-(\sqrt{3}+i)/2 \\ (\sqrt{3}-i)/2&0 \end{array}\right)$ &$-i$ & $i$ & $i$ & $-i$ & $0$ & $0$ \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|}\hline
		$\nu$ & 30 \\ \hline \hline
		$n_{\Gamma}^{4}$ & $3$\\ \hline
		$n_{\Gamma}^{5}$ & $3$\\ \hline
		$n_{\Gamma}^{6}$ & $2$\\ \hline
		$n_{\Gamma}^{7}$ & $2$\\ \hline
		$n_{\Gamma}^{8}$ & $6$\\ \hline
		$n_{\Gamma}^{9}$ & $4$\\ \hline \hline
		$n_{L}^{3}$ & $7$\\ \hline
		$n_{L}^{4}$ & $7$\\ \hline
		$n_{L}^{5}$ & $8$\\ \hline
		$n_{L}^{6}$ & $8$\\ \hline \hline
		$n_{F}^{3}$ & $7$\\ \hline
		$n_{F}^{4}$ & $7$\\ \hline
		$n_{F}^{5}$ & $8$\\ \hline
		$n_{F}^{6}$ & $8$\\ \hline \hline
		$n_{T}^{4}$ & $2$\\ \hline
		$n_{T}^{5}$ & $2$\\ \hline
		$n_{T}^{6}$ & $3$\\ \hline
		$n_{T}^{7}$ & $3$\\ \hline
		$n_{T}^{8}$ & $5$\\ \hline 
		$n_{T}^{9}$ & $5$\\ \hline 
	\end{tabular}
\begin{tabular}{|l|c||c|c|c|c|c|c|} \hline
			$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{\Gamma}_6$ & $\bar{\Gamma}_7$ & $\bar{\Gamma}_8$ & $\bar{\Gamma}_9$ & $\bar{\Gamma}_{10}$ & $\bar{\Gamma}_{11}$  \\ \hline \hline
			$\{1|0,0,0\}$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ &  $2$ &  $2$ &  $4$ &  $4$ \\ \hline
			$\{2_{001}|-1/4,-1/4,0\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{2_{010}|-1/4,0,-1/4\}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{2_{100}|0,-1/4,-1/4\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{3^{+}_{111}|0,0,0\}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1+i)/2 \\ (1-i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$\{3^{+}_{\bar{1}1\bar{1}}|0,-1/4,-1/4\}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1-i)/2 \\ (1+i)/2&(1-i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$\{3^{+}_{1\bar{1}\bar{1}}|-1/4,-1/4,0\}$ &		$\left(\begin{array}{cc} (1+i)/2&(1-i)/2 \\ -(1+i)/2&(1-i)/2 \end{array}\right)$	& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$\{3^{+}_{\bar{1}\bar{1}1}|-1/4,0,-1/4\}$ &		$\left(\begin{array}{cc} (1-i)/2&(1+i)/2 \\ -(1-i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$\{3^{-}_{111}|0,0,0\}$ &		$\left(\begin{array}{cc} (1+i)/2&(1+i)/2 \\ -(1-i)/2&(1-i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$\{3^{-}_{1\bar{1}\bar{1}}|-1/4,0,-1/4\}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1-i)/2 \\ (1+i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$\{3^{-}_{\bar{1}\bar{1}1}|0,-1/4,-1/4\}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1+i)/2 \\ (1-i)/2&(1-i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$\{3^{-}_{\bar{1}1\bar{1}}|-1/4,-1/4,0\}$ &		$\left(\begin{array}{cc} (1-i)/2&(1-i)/2 \\ -(1+i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$\{2_{110}|1/4,1/4,0\}$ &		$\left(\begin{array}{cc} 0&-(1+i)\sqrt{2}/2 \\ (1-i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{2_{1\bar{1}0}|0,0,0\}$ &		$\left(\begin{array}{cc} 0&-(1-i)\sqrt{2}/2 \\ (1+i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{4^{-}_{001}|1/4,0,1/4\}$ &		$\left(\begin{array}{cc} (1+i)\sqrt{2}/2&0 \\ 0&(1-i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & $0$ \\ \hline
			$\{4^{+}_{001}|0,1/4,1/4\}$ &		$\left(\begin{array}{cc} (1-i)\sqrt{2}/2&0 \\ 0&(1+i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & $0$ \\ \hline
			$\{4^{-}_{100}|1/4,1/4,0\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & $0$ \\ \hline
			$\{2_{011}|0,1/4,1/4\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{2_{01\bar{1}}|0,0,0\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{4^{+}_{100}|1/4,0,1/4\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & 0 \\ \hline
			$\{4^{+}_{010}|1/4,1/4,0\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & 0 \\ \hline
			$\{2_{101}|1/4,0,1/4\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$\{4^{-}_{010}|0,1/4,1/4\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & 0 \\ \hline
			$\{2_{\bar{1}01}|0,0,0\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
		\end{tabular}
		}
\end{table}
			
\restylefloat{table}
\begin{table}[H]
	\scalebox{0.9}[0.9]{
		\begin{tabular}{|l|c||c|c|c|c|c|c|} \hline									
			$\{I|0,0,0\}$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& 2 &  2 &  -2 &  -2 &  4 &  -4 \\ \hline
			$\{I2_{001}|1/4,1/4,0\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& 0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$\{I2_{010}|1/4,0,1/4\}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	&0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$\{I2_{100}|0,1/4,1/4\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& 0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$\{I3^{+}_{111}|0,0,0\}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1+i)/2 \\ (1-i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$\{I3^{+}_{\bar{1}1\bar{1}}|0,1/4,1/4\}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1-i)/2 \\ (1+i)/2&(1-i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$\{I3^{+}_{1\bar{1}\bar{1}}|1/4,1/4,0\}$ &		$\left(\begin{array}{cc} (1+i)/2&(1-i)/2 \\ -(1+i)/2&(1-i)/2 \end{array}\right)$	& 1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$\{I3^{+}_{\bar{1}\bar{1}1}|1/4,0,1/4\}$ &		$\left(\begin{array}{cc} (1-i)/2&(1+i)/2 \\ -(1-i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$\{I3^{-}_{111}|0,0,0\}$ &		$\left(\begin{array}{cc} (1+i)/2&(1+i)/2 \\ -(1-i)/2&(1-i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$\{I3^{-}_{1\bar{1}\bar{1}}|1/4,0,1/4\}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1-i)/2 \\ (1+i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$\{I3^{-}_{\bar{1}\bar{1}1}|0,1/4,1/4\}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1+i)/2 \\ (1-i)/2&(1-i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$\{I3^{-}_{\bar{1}1\bar{1}}|1/4,1/4,0\}$ &		$\left(\begin{array}{cc} (1-i)/2&(1-i)/2 \\ -(1+i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$\{I2_{110}|-1/4,-1/4,0\}$ &		$\left(\begin{array}{cc} 0&-(1+i)\sqrt{2}/2 \\ (1-i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{I2_{1\bar{1}0}|0,0,0\}$ &		$\left(\begin{array}{cc} 0&-(1-i)\sqrt{2}/2 \\ (1+i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{I4^{-}_{001}|-1/4,0,-1/4\}$ &		$\left(\begin{array}{cc} (1+i)\sqrt{2}/2&0 \\ 0&(1-i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$\{I4^{+}_{001}|0,-1/4,-1/4\}$ &		$\left(\begin{array}{cc} (1-i)\sqrt{2}/2&0 \\ 0&(1+i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$\{I4^{-}_{100}|-1/4,-1/4,0\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$\{I2_{011}|0,-1/4,-1/4\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{I2_{01\bar{1}}|0,0,0\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{I4^{+}_{100}|-1/4,0,-1/4\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$\{I4^{+}_{010}|-1/4,-1/4,0\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$\{I2_{101}|-1/4,0,-1/4\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$\{I4^{-}_{010}|0,-1/4,-1/4\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			
			$\{I2_{\bar{1}01}|0,0,0\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
		\end{tabular}
		}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|l|c||c|c|c|c|c|c|} \hline
		$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{L}_4$ & $\bar{L}_5$ & $\bar{L}_6$ & $\bar{L}_7$ & $\bar{L}_{8}$ & $\bar{L}_{9}$  \\ \hline \hline
		$\{1|0,0,0\}$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ & $1$ &  $1$ &  $1$ &  $1$ &  $2$ &  $2$ \\ \hline
		$\{3^{+}_{111}|0,0,0\}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1+i)/2 \\ (1-i)/2&(1+i)/2 \end{array}\right)$	&$-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ \\ \hline
		$\{3^{-}_{111}|0,0,0\}$ &		$\left(\begin{array}{cc} (1+i)/2&(1+i)/2 \\ -(1-i)/2&(1-i)/2 \end{array}\right)$	&$-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ \\ \hline
		$\{2_{1\bar{1}0}|0,0,0\}$ &	$\left(\begin{array}{cc} 0&-(1-i)\sqrt{2}/2 \\ (1+i)\sqrt{2}/2&0 \end{array}\right)$	&$-i$ & $i$ & $-i$ & $i$ & $0$ & $0$ \\ \hline
		$\{2_{01\bar{1}}|0,0,0\}$ &	$\left(\begin{array}{cc} -i\sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$-i$ & $i$ & $-i$ & $i$ & $0$ & $0$ \\ \hline
		$\{2_{\bar{1}01}|0,0,0\}$ &	$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$i$ & $-i$ & $i$ & $-i$ & $0$ & $0$ \\ \hline
		$\{I|0,0,0\}$ & 				 	$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ &$1$ &  $1$ &  $-1$ &  $-1$ &  $2$ &  $-2$ \\ \hline
		$\{I3^{+}_{111}|0,0,0\}$ &	$\left(\begin{array}{cc} (1-i)/2&-(1+i)/2 \\ (1-i)/2&(1+i)/2 \end{array}\right)$	&$-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ \\ \hline
		$\{I3^{-}_{111}|0,0,0\}$ &		$\left(\begin{array}{cc} (1+i)/2&(1+i)/2 \\ -(1-i)/2&(1-i)/2 \end{array}\right)$	&$-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ \\ \hline
		$\{I2_{1\bar{1}0}|0,0,0\}$ &	$\left(\begin{array}{cc} 0&-(1-i)\sqrt{2}/2 \\ (1+i)\sqrt{2}/2&0 \end{array}\right)$	&$-i$ & $i$ & $i$ & $-i$ & $0$ & $0$ \\ \hline
		$\{I2_{01\bar{1}}|0,0,0\}$ &	$\left(\begin{array}{cc} -i\sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$-i$ & $i$ & $i$ & $-i$  & $0$ & $0$ \\ \hline
		$\{I2_{\bar{1}01}|0,0,0\}$ &	$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$-i$ & $i$ & $i$ & $-i$  & $0$ & $0$ \\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|l|c||c|}\hline
		$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{X}_5$ \\ \hline \hline
		$\{1|0,0,0\}$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $4$  \\ \hline
		$\{2_{001}|-1/4,-1/4,0\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$  \\ \hline
		$\{2_{010}|-1/4,0,-1/4\}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $0$  \\ \hline
		$\{2_{100}|0,-1/4,-1/4\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$  \\ \hline
		$\{4^{+}_{010}|1/4,1/4,0\}$ &	$\left(\begin{array}{cc} \sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$0$ \\ \hline
		$\{2_{101}|1/4,0,1/4\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ \\ \hline
		$\{4^{-}_{010}|0,1/4,1/4\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$0$ \\ \hline
		$\{2_{\bar{1}01}|0,0,0\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ \\ \hline
		$\{I|0,0,0\}$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $0$ \\ \hline
		$\{I2_{001}|1/4,1/4,0\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	&$0$ \\ \hline
		$\{I2_{010}|1/4,0,1/4\}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	&$0$ \\ \hline
		$\{I2_{100}|0,1/4,1/4\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	&$0$ \\ \hline
		$\{I4^{+}_{010}|-1/4,-1/4,0\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$0$ \\ \hline
		$\{I2_{101}|-1/4,0,-1/4\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ \\ \hline
		$\{I4^{-}_{010}|0,-1/4,-1/4\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$0$ \\ \hline
		$\{I2_{\bar{1}01}|0,0,0\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ \\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|l|c||c|c|c|c|c|} \hline
		$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{W}_3$ & $\bar{W}_4$ & $\bar{W}_5$ & $\bar{W}_6$ & $\bar{W}_{7}$  \\ \hline \hline
		$\{1|0,0,0\}$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$ &$1$ &  $1$ &  $1$ &  $1$ &  $2$ \\ \hline
		$\{2_{100}|0,-1/4,-1/4\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $i$ & $i$ & $i$ & $i$ & $-2i$ \\ \hline
		$\{2_{011}|0,1/4,1/4\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$-1$ & $1$ & $-1$ & $1$ & $0$ \\ \hline
		$\{2_{01\bar{1}}|0,0,0\}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$i$ & $-i$ & $i$ & $-i$ & $0$ \\ \hline
		$\{I2_{001}|1/4,1/4,0\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	&$e^{-i\pi/4}$ & $e^{i 3\pi/4}$ & $e^{i 3\pi/4}$ & $e^{-i\pi/4}$ & 0 \\ \hline
		$\{I2_{010}|1/4,0,1/4\}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	&$e^{i\pi/4}$ & $e^{-i 3\pi/4}$ & $e^{-i 3\pi/4}$ & $e^{i\pi/4}$ & 0 \\ \hline
		$\{I4^{-}_{100}|-1/4,-1/4,0\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$e^{i3\pi/4}$ & $e^{i 3\pi/4}$ & $e^{-i \pi/4}$ & $e^{-i\pi/4}$ & 0 \\ \hline
		$\{I4^{+}_{100}|-1/4,0,-1/4\}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$e^{-i3\pi/4}$ & $e^{-i 3\pi/4}$ & $e^{i \pi/4}$ & $e^{i\pi/4}$ & 0 \\ \hline
	\end{tabular}
\end{table}

%\begin{table}[h]
%\begin{tabular}{|l||c|c|c|c|} \hline
%& $\bar{U}_2$ & $\bar{U}_3$ & $\bar{U}_4$ & $\bar{U}_5$ \\ \hline \hline
%$\{1|0,0,0\}$ & 				1 &  1 &  1 &  1 \\ \hline
%$\{2_{100}|-1/2,0,0\}$ &		-i & i & -i & i \\ \hline
%$\{I2_{001}|0,0,1/2\}$ &		$e^{i(\pi/2 +\theta)}$ & $e^{i\theta}$ & $e^{i\theta}$ & $e^{i(\pi/2 +\theta)}$ \\ \hline
%$\{I2_{010}|0,1/2,0\}$ &		$e^{-i(\pi/2-\theta)}$ & $e^{-i(\pi/2-\theta)}$ & $e^{i(\pi/2 +\theta)}$ & $e^{i(\pi/2 +\theta)}$ \\ \hline
%\end{tabular}
\begin{tabular}{|c|c|}\hline
		$\nu$ & 8 \\ \hline \hline
		$n_{\Gamma}^{6}$ & $1$\\ \hline
		$n_{\Gamma}^{7}$ & $1$\\ \hline
		$n_{\Gamma}^{8}$ & $0$\\ \hline
		$n_{\Gamma}^{9}$ & $0$\\ \hline
		$n_{\Gamma}^{{10}}$ & $1$\\ \hline
		$n_{\Gamma}^{{11}}$ & $0$\\ \hline \hline
		$n_{L}^{4}$ & $1$\\ \hline
		$n_{L}^{5}$ & $1$\\ \hline
		$n_{L}^{6}$ & $0$\\ \hline
		$n_{L}^{7}$ & $0$\\ \hline
		$n_{L}^{8}$ & $2$\\ \hline
		$n_{L}^{9}$ & $1$\\ \hline \hline
		$n_{W}^{3}$ & $1$\\ \hline
		$n_{W}^{4}$ & $1$\\ \hline
		$n_{W}^{5}$ & $1$\\ \hline
		$n_{W}^{6}$ & $1$\\ \hline
		$n_{W}^{7}$ & $2$\\ \hline 
	\end{tabular}
\begin{tabular}{|l|c||c|c|}\hline
			$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{\Gamma}_5$ & $\bar{\Gamma}_6$  \\ \hline \hline
			$\{1|0,0,0\}$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ \\ \hline
			$\{2_{001}|-1/2,0,1/2\}$ &	$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{2_{010}|0,1/2,0\}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{2_{100}|1/2,-1/2,-1/2\}$ &	$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I|0,0,0\}$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $-2$\\ \hline
			$\{I2_{001}|1/2,0,-1/2\}$ &	$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{I2_{010}|0,-1/2,0\}$ &		$\left(\begin{array}{cc} 0&-1 \\ -1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I2_{100}|-1/2,1/2,1/2\}$ &	$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
		\begin{tabular}{|l|c||c|c|}\hline
			$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{R}_3$ & $\bar{R}_4$  \\ \hline \hline
			$\{1|0,0,0\}$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ \\ \hline
			$\{2_{001}|-1/2,0,1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $2$ & $-2$  \\ \hline
			$\{2_{010}|0,1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{2_{100}|1/2,-1/2,-1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I|0,0,0\}$ & 						$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $0$ &  $0$\\ \hline
			$\{I2_{001}|1/2,0,-1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{I2_{010}|0,-1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ -1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I2_{100}|-1/2,1/2,1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
		\begin{tabular}{|l|c||c|c|}\hline
			$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{S}_3$ & $\bar{S}_4$  \\ \hline \hline
			$\{1|0,0,0\}$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ \\ \hline
			$\{2_{001}|-1/2,0,1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{2_{010}|0,1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{2_{100}|1/2,-1/2,-1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I|0,0,0\}$ & 						$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $0$ &  $0$\\ \hline
			$\{I2_{001}|1/2,0,-1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{I2_{010}|0,-1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ -1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I2_{100}|-1/2,1/2,1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $-2$ & $2$\\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|l|c||c|c|}\hline
			$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{T}_3$ & $\bar{T}_4$  \\ \hline \hline
			$\{1|0,0,0\}$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ \\ \hline
			$\{2_{001}|-1/2,0,1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{2_{010}|0,1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{2_{100}|1/2,-1/2,-1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I|0,0,0\}$ & 						$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $0$ &  $0$\\ \hline
			$\{I2_{001}|1/2,0,-1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{I2_{010}|0,-1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ -1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I2_{100}|-1/2,1/2,1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $-2i$ & $2i$\\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|l|c||c|c|}\hline
			$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{U}_5$ & $\bar{U}_6$  \\ \hline \hline
			$\{1|0,0,0\}$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ \\ \hline
			$\{2_{001}|-1/2,0,1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{2_{010}|0,1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{2_{100}|1/2,-1/2,-1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I|0,0,0\}$ & 						$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $-2$\\ \hline
			$\{I2_{001}|1/2,0,-1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{I2_{010}|0,-1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ -1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I2_{100}|-1/2,1/2,1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|l|c||c|c|}\hline
			$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{X}_3$ & $\bar{X}_4$  \\ \hline \hline
			$\{1|0,0,0\}$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ \\ \hline
			$\{2_{001}|-1/2,0,1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{2_{010}|0,1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $-2i$ & $2i$\\ \hline
			$\{2_{100}|1/2,-1/2,-1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I|0,0,0\}$ & 						$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $0$ &  $0$\\ \hline
			$\{I2_{001}|1/2,0,-1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{I2_{010}|0,-1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ -1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I2_{100}|-1/2,1/2,1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|l|c||c|c|}\hline
			$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{Y}_3$ & $\bar{Y}_4$  \\ \hline \hline
			$\{1|0,0,0\}$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ \\ \hline
			$\{2_{001}|-1/2,0,1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $-2i$ & $2i$  \\ \hline
			$\{2_{010}|0,1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{2_{100}|1/2,-1/2,-1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I|0,0,0\}$ & 						$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $0$ &  $0$\\ \hline
			$\{I2_{001}|1/2,0,-1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{I2_{010}|0,-1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ -1&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I2_{100}|-1/2,1/2,1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|l|c||c|c|}\hline
			$\{p_g|\bt_g\}$ & $p_g^{\text{sp}}$ & $\bar{Z}_3$ & $\bar{Z}_4$  \\ \hline \hline
			$\{1|0,0,0\}$ & 					$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ \\ \hline
			$\{2_{001}|-1/2,0,1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{2_{010}|0,1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $2i$ & $-2i$\\ \hline
			$\{2_{100}|1/2,-1/2,-1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
			$\{I|0,0,0\}$ & 						$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $0$ &  $0$\\ \hline
			$\{I2_{001}|1/2,0,-1/2\}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$  \\ \hline
			$\{I2_{010}|0,-1/2,0\}$ &			$\left(\begin{array}{cc} 0&-1 \\ -1&0 \end{array}\right)$	&  $0$ & $0$\\ \hline
			$\{I2_{100}|-1/2,1/2,1/2\}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$\\ \hline
	\end{tabular}
\begin{tabular}{|c|c|}\hline
		$\nu$ & 176 \\ \hline \hline
		$n_{\Gamma}^{5}$ & $45$\\ \hline
		$n_{\Gamma}^{6}$ & $43$\\ \hline \hline
		$n_{R}^{3}$ & $44$\\ \hline
		$n_{R}^{4}$ & $44$\\ \hline \hline
		$n_{S}^{3}$ & $44$\\ \hline 
		$n_{S}^{4}$ & $44$\\ \hline  \hline
		$n_{T}^{3}$ & $44$\\ \hline
		$n_{T}^{4}$ & $44$\\ \hline \hline
		$n_{U}^{5}$ & $44$\\ \hline
		$n_{U}^{6}$ & $44$\\ \hline \hline
		$n_{X}^{3}$ & $44$\\ \hline
		$n_{X}^{4}$ & $44$\\ \hline \hline
		$n_{Y}^{3}$ & $44$\\ \hline
		$n_{Y}^{4}$ & $44$\\ \hline \hline
		$n_{Z}^{3}$ & $44$\\ \hline
		$n_{Z}^{4}$ & $44$\\ \hline
	\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|}\hline
			$p_g$ & $p_g^{\text{sp}}$ & $\bar{\Gamma}_6$ & $\bar{\Gamma}_7$ & $\bar{\Gamma}_8$ & $\bar{\Gamma}_9$ & $\bar{\Gamma}_{10}$ & $\bar{\Gamma}_{11}$  \\ \hline \hline
			$1$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ &  $2$ &  $2$ &  $4$ &  $4$ \\ \hline
			$2_{001}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$2_{010}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$2_{100}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$3^{+}_{111}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1+i)/2 \\ (1-i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{+}_{\bar{1}1\bar{1}}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1-i)/2 \\ (1+i)/2&(1-i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{+}_{1\bar{1}\bar{1}}$ &		$\left(\begin{array}{cc} (1+i)/2&(1-i)/2 \\ -(1+i)/2&(1-i)/2 \end{array}\right)$	& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{+}_{\bar{1}\bar{1}1}$ &		$\left(\begin{array}{cc} (1-i)/2&(1+i)/2 \\ -(1-i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{-}_{111}$ &		$\left(\begin{array}{cc} (1+i)/2&(1+i)/2 \\ -(1-i)/2&(1-i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{-}_{1\bar{1}\bar{1}}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1-i)/2 \\ (1+i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{-}_{\bar{1}\bar{1}1}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1+i)/2 \\ (1-i)/2&(1-i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{-}_{\bar{1}1\bar{1}}$ &		$\left(\begin{array}{cc} (1-i)/2&(1-i)/2 \\ -(1+i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$2_{110}$ &		$\left(\begin{array}{cc} 0&-(1+i)\sqrt{2}/2 \\ (1-i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$2_{1\bar{1}0}$ &		$\left(\begin{array}{cc} 0&-(1-i)\sqrt{2}/2 \\ (1+i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$4^{-}_{001}$ &		$\left(\begin{array}{cc} (1+i)\sqrt{2}/2&0 \\ 0&(1-i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & $0$ \\ \hline
			$4^{+}_{001}$ &		$\left(\begin{array}{cc} (1-i)\sqrt{2}/2&0 \\ 0&(1+i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & $0$ \\ \hline
			$4^{-}_{100}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & $0$ \\ \hline
			$2_{011}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$2_{01\bar{1}}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$4^{+}_{100}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & 0 \\ \hline
			$4^{+}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & 0 \\ \hline
			$2_{101}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$4^{-}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & 0 \\ \hline
			$2_{\bar{1}01}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
		\end{tabular}
	}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\scalebox{0.9}[0.9]{
		\begin{tabular}{|c|c||c|c|c|c|c|c|} \hline									
			$I$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& 2 &  2 &  -2 &  -2 &  4 &  -4 \\ \hline
			$I2_{001}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& 0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$I2_{010}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	&0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$I2_{100}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& 0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$I3^{+}_{111}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1+i)/2 \\ (1-i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{+}_{\bar{1}1\bar{1}}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1-i)/2 \\ (1+i)/2&(1-i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{+}_{1\bar{1}\bar{1}}$ &		$\left(\begin{array}{cc} (1+i)/2&(1-i)/2 \\ -(1+i)/2&(1-i)/2 \end{array}\right)$	& 1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{+}_{\bar{1}\bar{1}1}$ &		$\left(\begin{array}{cc} (1-i)/2&(1+i)/2 \\ -(1-i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{-}_{111}$ &		$\left(\begin{array}{cc} (1+i)/2&(1+i)/2 \\ -(1-i)/2&(1-i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{-}_{1\bar{1}\bar{1}}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1-i)/2 \\ (1+i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{-}_{\bar{1}\bar{1}1}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1+i)/2 \\ (1-i)/2&(1-i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{-}_{\bar{1}1\bar{1}}$ &		$\left(\begin{array}{cc} (1-i)/2&(1-i)/2 \\ -(1+i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I2_{110}$ &		$\left(\begin{array}{cc} 0&-(1+i)\sqrt{2}/2 \\ (1-i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$I2_{1\bar{1}0}$ &		$\left(\begin{array}{cc} 0&-(1-i)\sqrt{2}/2 \\ (1+i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$I4^{-}_{001}$ &		$\left(\begin{array}{cc} (1+i)\sqrt{2}/2&0 \\ 0&(1-i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$I4^{+}_{001}$ &		$\left(\begin{array}{cc} (1-i)\sqrt{2}/2&0 \\ 0&(1+i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$I4^{-}_{100}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$I2_{011}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$I2_{01\bar{1}}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$I4^{+}_{100}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$I4^{+}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$I2_{101}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$I4^{-}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline			
			$I2_{\bar{1}01}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
		\end{tabular}
		}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|c|c||c|c|c|c|}\hline
		$p_g$ & $p_g^{\text{sp}}$ & $\bar{M}_6$ & $\bar{M}_7$ & $\bar{M}_8$ & $\bar{M}_9$   \\ \hline \hline
		$1$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ &  $2$ &  $2$ \\ \hline
		$2_{001}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$2_{010}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$2_{100}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$2_{110}$ &		$\left(\begin{array}{cc} 0&-(1+i)\sqrt{2}/2 \\ (1-i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$  \\ \hline
		$2_{1\bar{1}0}$ &		$\left(\begin{array}{cc} 0&-(1-i)\sqrt{2}/2 \\ (1+i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$  \\ \hline
		$4^{-}_{001}$ &		$\left(\begin{array}{cc} (1+i)\sqrt{2}/2&0 \\ 0&(1-i)\sqrt{2}/2 \end{array}\right)$	&$-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$  \\ \hline
		$4^{+}_{001}$ &		$\left(\begin{array}{cc} (1-i)\sqrt{2}/2&0 \\ 0&(1+i)\sqrt{2}/2 \end{array}\right)$	&$-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$  \\ \hline
		
		$I$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ & $-2$ & $-2$ \\ \hline
		$I2_{001}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$I2_{010}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$  \\ \hline
		$I2_{100}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$I2_{110}$ &		$\left(\begin{array}{cc} 0&-(1+i)\sqrt{2}/2 \\ (1-i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$  \\ \hline
		$I2_{1\bar{1}0}$ &		$\left(\begin{array}{cc} 0&-(1-i)\sqrt{2}/2 \\ (1+i)\sqrt{2}/2&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$I4^{-}_{001}$ &		$\left(\begin{array}{cc} (1+i)\sqrt{2}/2&0 \\ 0&(1-i)\sqrt{2}/2 \end{array}\right)$	& $-\sqrt{2}$ & $\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$  \\ \hline
		$I4^{+}_{001}$ &		$\left(\begin{array}{cc} (1-i)\sqrt{2}/2&0 \\ 0&(1+i)\sqrt{2}/2 \end{array}\right)$	& $-\sqrt{2}$ & $\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$  \\ \hline
		
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|c|c||c|c|c|c|c|c|}\hline
		$p_g$ & $p_g^{\text{sp}}$ & $\bar{R}_6$ & $\bar{R}_7$ & $\bar{R}_8$ & $\bar{R}_9$ & $\bar{R}_{10}$ & $\bar{R}_{11}$  \\ \hline \hline
			$1$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ &  $2$ &  $2$ &  $4$ &  $4$ \\ \hline
			$2_{001}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$2_{010}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$2_{100}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$3^{+}_{111}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1+i)/2 \\ (1-i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{+}_{\bar{1}1\bar{1}}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1-i)/2 \\ (1+i)/2&(1-i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{+}_{1\bar{1}\bar{1}}$ &		$\left(\begin{array}{cc} (1+i)/2&(1-i)/2 \\ -(1+i)/2&(1-i)/2 \end{array}\right)$	& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{+}_{\bar{1}\bar{1}1}$ &		$\left(\begin{array}{cc} (1-i)/2&(1+i)/2 \\ -(1-i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{-}_{111}$ &		$\left(\begin{array}{cc} (1+i)/2&(1+i)/2 \\ -(1-i)/2&(1-i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{-}_{1\bar{1}\bar{1}}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1-i)/2 \\ (1+i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{-}_{\bar{1}\bar{1}1}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1+i)/2 \\ (1-i)/2&(1-i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$3^{-}_{\bar{1}1\bar{1}}$ &		$\left(\begin{array}{cc} (1-i)/2&(1-i)/2 \\ -(1+i)/2&(1+i)/2 \end{array}\right)$	&$1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ \\ \hline
			$2_{110}$ &		$\left(\begin{array}{cc} 0&-(1+i)\sqrt{2}/2 \\ (1-i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$2_{1\bar{1}0}$ &		$\left(\begin{array}{cc} 0&-(1-i)\sqrt{2}/2 \\ (1+i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$4^{-}_{001}$ &		$\left(\begin{array}{cc} (1+i)\sqrt{2}/2&0 \\ 0&(1-i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & $0$ \\ \hline
			$4^{+}_{001}$ &		$\left(\begin{array}{cc} (1-i)\sqrt{2}/2&0 \\ 0&(1+i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & $0$ \\ \hline
			$4^{-}_{100}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & $0$ \\ \hline
			$2_{011}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$2_{01\bar{1}}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$4^{+}_{100}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & 0 \\ \hline
			$4^{+}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & 0 \\ \hline
			$2_{101}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$4^{-}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ & $0$ & 0 \\ \hline
			$2_{\bar{1}01}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|c|c||c|c|c|c|c|c|} \hline									
			$I$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& 2 &  2 &  -2 &  -2 &  4 &  -4 \\ \hline
			$I2_{001}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& 0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$I2_{010}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	&0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$I2_{100}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& 0 & $0$ & 0 & $0$ & 0 & 0 \\ \hline
			$I3^{+}_{111}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1+i)/2 \\ (1-i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{+}_{\bar{1}1\bar{1}}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1-i)/2 \\ (1+i)/2&(1-i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{+}_{1\bar{1}\bar{1}}$ &		$\left(\begin{array}{cc} (1+i)/2&(1-i)/2 \\ -(1+i)/2&(1-i)/2 \end{array}\right)$	& 1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{+}_{\bar{1}\bar{1}1}$ &		$\left(\begin{array}{cc} (1-i)/2&(1+i)/2 \\ -(1-i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{-}_{111}$ &		$\left(\begin{array}{cc} (1+i)/2&(1+i)/2 \\ -(1-i)/2&(1-i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{-}_{1\bar{1}\bar{1}}$ &		$\left(\begin{array}{cc} (1-i)/2&-(1-i)/2 \\ (1+i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{-}_{\bar{1}\bar{1}1}$ &		$\left(\begin{array}{cc} (1+i)/2&-(1+i)/2 \\ (1-i)/2&(1-i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I3^{-}_{\bar{1}1\bar{1}}$ &		$\left(\begin{array}{cc} (1-i)/2&(1-i)/2 \\ -(1+i)/2&(1+i)/2 \end{array}\right)$	&1 & 1 & $-1$ & $-1$ & $-1$ & 1 \\ \hline
			$I2_{110}$ &		$\left(\begin{array}{cc} 0&-(1+i)\sqrt{2}/2 \\ (1-i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$I2_{1\bar{1}0}$ &		$\left(\begin{array}{cc} 0&-(1-i)\sqrt{2}/2 \\ (1+i)\sqrt{2}/2&0 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$I4^{-}_{001}$ &		$\left(\begin{array}{cc} (1+i)\sqrt{2}/2&0 \\ 0&(1-i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$I4^{+}_{001}$ &		$\left(\begin{array}{cc} (1-i)\sqrt{2}/2&0 \\ 0&(1+i)\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$I4^{-}_{100}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$I2_{011}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$I2_{01\bar{1}}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$I4^{+}_{100}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$I4^{+}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline
			$I2_{101}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
			$I4^{-}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	&$\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $0$ & $0$ \\ \hline			
			$I2_{\bar{1}01}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	&$0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
	\end{tabular}
\end{table}

\restylefloat{table}
\begin{table}[H]
	\begin{tabular}{|c|c||c|c|c|c|}\hline
		$p_g$ & $p_g^{\text{sp}}$ & $\bar{X}_6$ & $\bar{X}_7$ & $\bar{X}_8$ & $\bar{X}_9$   \\ \hline \hline
		$1$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ & $2$ &  $2$ \\ \hline
		$2_{001}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$2_{010}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$2_{100}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$4^{+}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	& $\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ \\ \hline
		$2_{101}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$4^{-}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	& $\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ & $-\sqrt{2}$ \\ \hline
		$2_{\bar{1}01}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		
		$I$ & 				$\left(\begin{array}{cc} 1&0 \\ 0&1 \end{array}\right)$	& $2$ &  $2$ & $-2$ & $-2$ \\ \hline
		$I2_{001}$ &		$\left(\begin{array}{cc} -i&0 \\ 0&i \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$I2_{010}$ &		$\left(\begin{array}{cc} 0&-1 \\ 1&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$I2_{100}$ &		$\left(\begin{array}{cc} 0&-i \\ -i&0 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$I4^{+}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&-\sqrt{2}/2 \\ \sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$	& $\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ \\ \hline
		$I2_{101}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&-i\sqrt{2}/2 \\ -i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline
		$I4^{-}_{010}$ &		$\left(\begin{array}{cc} \sqrt{2}/2&\sqrt{2}/2 \\ -\sqrt{2}/2&\sqrt{2}/2 \end{array}\right)$ & $\sqrt{2}$ & $-\sqrt{2}$ & $-\sqrt{2}$ & $\sqrt{2}$ \\ \hline
		$I2_{\bar{1}01}$ &		$\left(\begin{array}{cc} -i\sqrt{2}/2&i\sqrt{2}/2 \\ i\sqrt{2}/2&i\sqrt{2}/2 \end{array}\right)$	& $0$ & $0$ & $0$ & $0$  \\ \hline

	\end{tabular}
\begin{tabular}{|c|c|}\hline
		$\nu$ & 68 \\ \hline \hline
		$n_{\Gamma}^{6}$ & $4$\\ \hline
		$n_{\Gamma}^{7}$ & $4$\\ \hline
		$n_{\Gamma}^{8}$ & $3$\\ \hline
		$n_{\Gamma}^{9}$ & $1$\\ \hline
		$n_{\Gamma}^{{10}}$ & $7$\\ \hline
		$n_{\Gamma}^{{11}}$ & $4$\\ \hline \hline
		$n_{M}^{6}$ & $10$\\ \hline
		$n_{M}^{7}$ & $9$\\ \hline
		$n_{M}^{8}$ & $8$\\ \hline
		$n_{M}^{9}$ & $7$\\ \hline \hline
		$n_{R}^{6}$ & $3$\\ \hline
		$n_{R}^{7}$ & $4$\\ \hline
		$n_{R}^{8}$ & $2$\\ \hline
		$n_{R}^{9}$ & $3$\\ \hline
		$n_{R}^{{10}}$ & $7$\\ \hline 
		$n_{R}^{{11}}$ & $4$\\ \hline  \hline
		$n_{X}^{6}$ & $9$\\ \hline
		$n_{X}^{7}$ & $9$\\ \hline
		$n_{X}^{8}$ & $9$\\ \hline
		$n_{X}^{9}$ & $7$\\ \hline
	\end{tabular}
